Spectral and Energy Efficiency of Superimposed Pilots in Uplink Massive MIMO

Next generation wireless networks aim at providing substantial improvements in spectral efficiency (SE) and energy efficiency (EE). Massive MIMO has been proved to be a viable technology to achieve these goals by spatially multiplexing several users using many base station (BS) antennas. A potential limitation of Massive MIMO in multicell systems is pilot contamination, which arises in the channel estimation process from the interference caused by reusing pilots in neighboring cells. A standard method to reduce pilot contamination, known as regular pilot (RP), is to adjust the length of pilot sequences while transmitting data and pilot symbols disjointly. An alternative method, called superimposed pilot (SP), sends a superposition of pilot and data symbols. This allows to use longer pilots which, in turn, reduces pilot contamination. We consider the uplink of a multicell Massive MIMO network using maximum ratio combining detection and compare RP and SP in terms of SE and EE. To this end, we derive rigorous closed-form achievable rates with SP under a practical random BS deployment. We prove that the reduction of pilot contamination with SP is outweighed by the additional coherent and non-coherent interference. Numerical results show that when both methods are optimized, RP achieves comparable SE and EE to SP in practical scenarios.

==> Figures/Tx_protocol_4.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Tx_protocol_4.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{271.23764975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53527065)%
    \put(0,0){\includegraphics[width=\unitlength]{Tx_protocol_4.eps}}%
    \put(0.99835873,0.52089063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.4830316,0.49597211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_c$}}}%
    \put(0.84498196,0.17742559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_c$}}}%
    \put(1.84244085,-0.30336609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.84559825,0.34222565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_c$}}}%
    \put(0.47181067,0.02452327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_c$}}}%
    \put(0.46678975,0.33953179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Data symbols}}}%
    \put(0.2552296,0.36594553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Pilot }}}%
    \put(0.28501322,0.17807013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Pilot + Data symbols}}}%
    \put(0.21770376,0.31679223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{symbols}}}%
    \put(0.04878884,0.34036237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large RP:}}}%
    \put(0.04878884,0.17930945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large SP:}}}%
  \end{picture}%
\endgroup%


==> Figures/plot_EE_vs_M.tex <==
\begin{tikzpicture}
	\begin{axis}[
	width=0.42\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.02,0.5)},anchor=north},
	xlabel={Number of antennas $M$},
	ylabel={EE [Mbit/Joule]},
	extra x ticks={20},
	extra x tick labels={20},% \footnotesize
	ymin = 4,
	ymax = 12,
	xmin = 20,
	xmax = 200,	
	xtick distance = 40,
	line width = 1.2pt,
	grid=both,
	%	 legend pos= north west,
	legend style={at={(0.99,0.99)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},%draw=none font=\fontsize{4}{5}\selectfont %(0.64,0.99)
%	legend entries={SP no sub. pilot, ,  SP perf. sub. pilot,  , SP Approx. \cite{SIP_part1_KU_SA}, SP Approx. \cite{VT_SP_approx_2016}},
%	legend entries={RP $\tau_p =K$, ,
%					RP $\tau_p$ opt., ,
%					SP no sub., ,
%					SP perf. sub.,  ,
%					SP est. sub.,
%					Approx. \cite{SIP_part1_KU_SA}},				
	]% mark = none
	\addplot [black,    only marks, mark=square,  mark size=2pt] 					   
		table[x index={0}, y index={1}] {Figures/EE_vs_M.txt};
	\addplot [black,  densely dashdotdotted  ] 									 					   
		table[x index={0}, y index={2}] {Figures/EE_vs_M.txt};
	\addplot [red,   only marks, mark=square*, mark size=2pt] 					   
		table[x index={0}, y index={3},only marks] {Figures/EE_vs_M.txt};
	\addplot [red, loosely dashdotted]  									 					   
		table[x index={0}, y index={4}] {Figures/EE_vs_M.txt};
	\addplot [blue,    only marks, mark=o,        mark size=3pt] 					   
		table[x index={0}, y index={5}] {Figures/EE_vs_M.txt};
	\addplot [blue,    solid] 									 					   
		table[x index={0}, y index={6}] {Figures/EE_vs_M.txt};
	\addplot [green,   only marks, mark=triangle, mark size=4pt] 					   
		table[x index={0}, y index={7},only marks] {Figures/EE_vs_M.txt};
	\addplot [green,   solid]  									 					   
		table[x index={0}, y index={8}] {Figures/EE_vs_M.txt};
	\addplot [cyan,   only marks, mark=diamond, mark size=3pt] 					   
		table[x index={0}, y index={9},only marks] {Figures/EE_vs_M.txt};		
%	\addplot [olive,densely dashed, mark=x, mark size=4pt, mark options={solid}] 					   
%		table[x index={0}, y index={10}] {Figures/EE_vs_M.txt};							
	\end{axis}
% 		\draw (0.05,2.23) rectangle (3.66,4.1);
\end{tikzpicture}
%'RP '
%'L.B. RP'
%'RP $\tau_p\,:$ optimized'
%'L.B. RP'
%'SP no sub. pilot'
%'SP no sub. pilot L.B.'
%'SP  perf. sub. pilot'
%'L.B. SP  perf. sub. pilot'
%'SP est. sub. pilot'
%'SP Approx. [25]'

==> Figures/plot_EE_vs_tau_c.tex <==
\begin{tikzpicture}
	\begin{axis}[
	width=0.42\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.02,0.5)},anchor=north},
	xlabel={Size of coherence block $\tau_c$},
	ylabel={EE [Mbit/Joule]},
	extra x ticks={20},
	extra x tick labels={20},% \footnotesize	
	ymin = -1.99,
	ymax = 11,
	xmin = 20,
	xmax = 200,
	xtick distance = 40,	
	ytick distance = 2,	
	line width = 1.2pt,
	grid=both,
	%	 legend pos= north west,
	legend columns = 3,
	transpose legend,
	legend style={at={(1,0.4)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},%draw=none font=\fontsize{4}{5}\selectfont %(0.64,0.99)
%	legend entries={SP no sub. pilot, ,  SP perf. sub. pilot,  , SP Approx. \cite{SIP_part1_KU_SA}, SP Approx. \cite{VT_SP_approx_2016}},
%	legend entries={RP $\tau_p =K$, ,
%					RP $\tau_p$ opt., ,
%					SP no sub., ,
%					SP perf. sub.,  ,
%					SP est. sub.,
%					Approx. \cite{SIP_part1_KU_SA}},				
	]% mark = none
		\addlegendentry{SP perf. sub.}
		\addlegendimage{solid,mark=triangle, mark size=4pt,green}
		
		\addlegendentry{RP $\tau_p$ opt.}	
		\addlegendimage{red, loosely dashdotted, mark=square*, mark size=2pt,mark options={solid}}
		
		\addlegendentry{SP est. sub.}
		\addlegendimage{only marks,mark=diamond, mark size=3pt,cyan}	
		
		\addlegendentry{SP no sub.}
		\addlegendimage{solid,mark=o, mark size=3pt,blue}
		
		\addlegendentry{RP $\tau_p =K$}	
		\addlegendimage{black, densely dashdotdotted , mark=square,  mark size=2pt,mark options={solid}}%,mark options={solid}
		
		\addlegendentry{}
		\addlegendimage{empty legend}	
		
	\addplot [black,    only marks, mark=square,  mark size=2pt] 					   
		table[x index={0}, y index={1}] {Figures/EE_vs_tau_c.txt};
	\addplot [black,  densely dashdotdotted  ] 									 					   
		table[x index={0}, y index={2}] {Figures/EE_vs_tau_c.txt};
	\addplot [red,   only marks, mark=square*, mark size=2pt] 					   
		table[x index={0}, y index={3},only marks] {Figures/EE_vs_tau_c.txt};
	\addplot [red, loosely dashdotted]  									 					   
		table[x index={0}, y index={4}] {Figures/EE_vs_tau_c.txt};
	\addplot [blue,    only marks, mark=o,        mark size=3pt] 					   
		table[x index={0}, y index={5}] {Figures/EE_vs_tau_c.txt};
	\addplot [blue,    solid] 									 					   
		table[x index={0}, y index={6}] {Figures/EE_vs_tau_c.txt};
	\addplot [green,   only marks, mark=triangle, mark size=4pt] 					   
		table[x index={0}, y index={7},only marks] {Figures/EE_vs_tau_c.txt};
	\addplot [green,   solid]  									 					   
		table[x index={0}, y index={8}] {Figures/EE_vs_tau_c.txt};
	\addplot [cyan,   only marks, mark=diamond, mark size=3pt] 					   
		table[x index={0}, y index={9},only marks] {Figures/EE_vs_tau_c.txt};		
	%	\addplot [olive,densely dashed, mark=x, mark size=4pt, mark options={solid}] 					   
	%		table[x index={0}, y index={10}] {Figures/EE_vs_tau_c.txt};							
	\end{axis}
% 		\draw (0.05,2.23) rectangle (3.66,4.1);
\end{tikzpicture}
%'RP '
%'L.B. RP'
%'RP $\tau_p\,:$ optimized'
%'L.B. RP'
%'SP no sub. pilot'
%'SP no sub. pilot L.B.'
%'SP  perf. sub. pilot'
%'L.B. SP  perf. sub. pilot'
%'SP est. sub. pilot'
%'SP Approx. [25]'

==> Figures/plot_R_vs_K.tex <==
\begin{tikzpicture}
	\begin{axis}[
	width=0.42\textwidth,
	height=0.32\textwidth,
	y label style = {align=center},%at={(-0.02,0.5)},anchor=north, 
	xlabel={Number of UEs per cell $K$},
	ylabel={\\[-20pt]Avg. sum rate\\[-8pt] per cell [Mbit/s]},
%	ytick distance = 10,
	xmin = 0,
	xmax = 150,
	line width = 1.2pt,
%	legend columns = 2,
	grid=both,
	%	 legend pos= north west,
	legend style={at={(1,0.85)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},%draw=none font=\fontsize{4}{5}\selectfont %(0.64,0.99)
%	legend entries={SP no sub. pilot, ,  SP perf. sub. pilot,  , SP Approx. \cite{SIP_part1_KU_SA}, SP Approx. \cite{VT_SP_approx_2016}},
%	legend entries={RP $\tau_p =K$, ,
%					RP $\tau_p$ opt., ,
%					SP no sub., ,
%					SP perf. sub.,  ,
%					SP est.sub,
%					Approx. \cite{SIP_part1_KU_SA}},
	]% mark = none
	\addplot [black,    only marks, mark=square,  mark size=2pt] 					   
		table[x index={0}, y index={1}] {Figures/R_vs_K.txt};
	\addplot [black,  densely dashdotdotted  ] 									 					   
		table[x index={0}, y index={2}] {Figures/R_vs_K.txt};
	\addplot [red,   only marks, mark=square*, mark size=2pt] 					   
		table[x index={0}, y index={3},only marks] {Figures/R_vs_K.txt};
	\addplot [red, loosely dashdotted]  									 					   
		table[x index={0}, y index={4}] {Figures/R_vs_K.txt};
	\addplot [blue,    only marks, mark=o,        mark size=3pt] 					   
		table[x index={0}, y index={5}] {Figures/R_vs_K.txt};
	\addplot [blue,    solid] 									 					   
		table[x index={0}, y index={6}] {Figures/R_vs_K.txt};
	\addplot [green,   only marks, mark=triangle, mark size=4pt] 					   
		table[x index={0}, y index={7},only marks] {Figures/R_vs_K.txt};
	\addplot [green,   solid]  									 					   
		table[x index={0}, y index={8}] {Figures/R_vs_K.txt};
	\addplot [cyan,   only marks, mark=diamond, mark size=3pt] 					   
		table[x index={0}, y index={9},only marks] {Figures/R_vs_K.txt};		
%	\addplot [olive,densely dashed, mark=x, mark size=4pt, mark options={solid}] 					   
%		table[x index={0}, y index={10}] {Figures/R_vs_rho.txt};							
	\end{axis}
% 		\draw (0.05,2.23) rectangle (3.66,4.1);
\end{tikzpicture}
%     'RP'
%     'RP '
%     'RP $\tau_p\,:$ optimized'
%     'RP $\tau_p\,:$ optimized'
%     'SP no sub. pilot'
%     'SP no sub. pilot'
%     'SP perf. sub. pilot'
%     'SP  perf. sub. pilot'
%     'SP est. sub. pilot'
%     'SP Approx. [25]'


==> Figures/plot_R_vs_M.tex <==
\begin{tikzpicture}
\usetikzlibrary{arrows}
	\begin{semilogxaxis}[
	width=0.42\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.02,0.5)},anchor=north},
	xlabel={Number of antennas $M$},
	ylabel={Avg. rate per UE [Mbit/s]},
	extra x ticks={50},
	extra x tick labels={50},% \footnotesize
	xmin = 50,
	xmax = 100000,
	ymax = 120,
	ytick distance = 20,
	line width = 1.2pt,
	grid=both,
	%	 legend pos= north west,%(0.44,0.99)
	legend style={at={(1,0.61)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},%draw=none font=\fontsize{4}{5}\selectfont %(0.64,0.99)
%	legend entries={SP no sub. pilot, ,  SP perf. sub. pilot,  , SP Approx. \cite{SIP_part1_KU_SA}, SP Approx. \cite{VT_SP_approx_2016}},
%	legend entries={RP $\tau_p =K$, , ,
%					RP $\tau_p$ opt., , ,
%					SP no sub., , ,
%					SP perf. sub., , ,
%					SP est. sub.,
%					Approx. \cite{SIP_part1_KU_SA}, },
	]% mark = none
	\draw (rel axis cs:0.28,0.8) node[draw=none,fill =white,align = center] {\small{Asymptotic limits}};
	\draw[->,color = gray] (rel axis cs:0.1,0.85) -- (rel axis cs:0.2,0.92);	%lightgray
	\draw[->,color = gray] (rel axis cs:0.1,0.75) -- (rel axis cs:0.2,0.5);
	\draw[->,color = gray] (rel axis cs:0.08,0.75) -- (rel axis cs:0.05,0.3);
	\addplot [black,    only marks, mark=square,  mark size=2pt] 					   
		table[x index={0}, y index={1}] {Figures/R_vs_M_all_1e5.txt};							
	\addplot [black,  densely dashdotdotted  ] 									 					   
		table[x index={6}, y index={7}] {Figures/R_vs_M_all_1e5.txt};
	\addplot [black,  densely dotted  ] 									 					   
		table[x index={6}, y index={8}] {Figures/R_vs_M_all_1e5.txt};				
	\addplot [red,   only marks, mark=square*, mark size=2pt] 					   
		table[x index={0}, y index={2},only marks] {Figures/R_vs_M_all_1e5.txt};
	\addplot [red, loosely dashdotted]  									 					   
		table[x index={6}, y index={9}] {Figures/R_vs_M_all_1e5.txt};
	\addplot [red, densely dotted]  									 					   
		table[x index={6}, y index={10}] {Figures/R_vs_M_all_1e5.txt};				
	\addplot [blue,    only marks, mark=o,        mark size=3pt] 					   
		table[x index={0}, y index={3}] {Figures/R_vs_M_all_1e5.txt};
	\addplot [blue,    solid] 									 					   
		table[x index={6}, y index={11}] {Figures/R_vs_M_all_1e5.txt};
	\addplot [blue,   densely dotted] 									 					   
		table[x index={6}, y index={12}] {Figures/R_vs_M_all_1e5.txt};		
	\addplot [green,   only marks, mark=triangle, mark size=4pt] 					   
		table[x index={0}, y index={4},only marks] {Figures/R_vs_M_all_1e5.txt};
	\addplot [green,   solid]  									 					   
		table[x index={6}, y index={13}] {Figures/R_vs_M_all_1e5.txt};
	\addplot [green,   densely dotted]  									 					   
		table[x index={6}, y index={14}] {Figures/R_vs_M_all_1e5.txt};
	\addplot [cyan,   only marks, mark=diamond, mark size=3pt] 					   
	table[x index={0}, y index={5},only marks] {Figures/R_vs_M_all_1e5.txt};		
%	\addplot [olive,densely dashed, mark=x, mark size=4pt, mark options={solid}] 					   
%		table[x index={0}, y index={1}] {Figures/R_vs_M_all_1e5.txt};							
%	\addplot [olive,  densely dotted  ] 									 					   
%		table[x index={6}, y index={7}] {Figures/R_vs_M_all_1e5.txt};		
	\end{semilogxaxis}
%	\draw (0.05,1) rectangle (3.66,4.1);
%	\node [draw, text width=20pt] (4,4) {Asymptotic};
\end{tikzpicture}%
%  0   x
%  1   'RP'
%  2   'RP $\tau_p\,:$ optimized'
%  3   'SP no sub. pilot'
%  4   'SP perf. sub. pilot'
%  5   'SP est. sub. pilot'
%     
%  6     x
%  7   'RP '
%  8   'Asym. RP'
%  9   'RP $\tau_p\,:$ optimized'
%  10   'Asym. RP'
%  11  'SP no sub. pilot'
%  12   'Asym. SP  no sub. pilot'
%  13   'SP  perf. sub. pilot'
%  14   'Asym. SP  perf. sub. pilot'
%  15   'SP Approx. [25]'
%  16   'Asym. SP  Approx. [25]'





%%% original plot % R_vs_M
%\addplot [black,    only marks, mark=square,  mark size=2pt] 					   
%table[x index={0}, y index={1}] {Figures/R_vs_M.txt};
%\addplot [black,  densely dashdotdotted  ] 									 					   
%table[x index={0}, y index={2}] {Figures/R_vs_M.txt};
%\addplot [red,   only marks, mark=square*, mark size=2pt] 					   
%table[x index={0}, y index={3},only marks] {Figures/R_vs_M.txt};
%\addplot [red, loosely dashdotted]  									 					   
%table[x index={0}, y index={4}] {Figures/R_vs_M.txt};
%\addplot [blue,    only marks, mark=o,        mark size=3pt] 					   
%table[x index={0}, y index={5}] {Figures/R_vs_M.txt};
%\addplot [blue,    solid] 									 					   
%table[x index={0}, y index={6}] {Figures/R_vs_M.txt};
%\addplot [green,   only marks, mark=triangle, mark size=4pt] 					   
%table[x index={0}, y index={7},only marks] {Figures/R_vs_M.txt};
%\addplot [green,   solid]  									 					   
%table[x index={0}, y index={8}] {Figures/R_vs_M.txt};
%'RP'
%'RP '
%'RP $\tau_p\,:$ optimized'
%'RP $\tau_p\,:$ optimized'
%'SP no sub. pilot'
%'SP no sub. pilot'
%'SP perf. sub. pilot'
%'SP  perf. sub. pilot'
%'SP Approx. [25]'


==> Figures/plot_R_vs_M_inf.tex <==
\begin{tikzpicture}
	\begin{semilogxaxis}[
	width=0.42\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.02,0.5)},anchor=north},
	xlabel={Number of antennas $M$},
	ylabel={Avg. rate per UE [Mbit/s]},
	xmax = 1000000,
	xmin = 50,
%	ymin = 5,
%	ymax = 100,
	ytick distance = 20,
	line width = 1.2pt,
	grid=both,
	%	 legend pos= north west,
	legend style={at={(0.5,1)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},%draw=none font=\fontsize{4}{5}\selectfont %(0.64,0.99)
%	legend entries={SP no sub. pilot, ,  SP perf. sub. pilot,  , SP Approx. \cite{SIP_part1_KU_SA}, SP Approx. \cite{VT_SP_approx_2016}},
	legend entries={RP $\tau_p =K$, ,
					RP $\tau_p$ opt., ,
					SP no sub., , 
					SP perf. sub.,  ,
					Approx. \cite{SIP_part1_KU_SA},},
	]% mark = none	
	\addplot [black,  densely dashdotdotted  ] 									 					   
		table[x index={0}, y index={1}] {Figures/R_vs_M_inf.txt};
	\addplot [black,  densely dotted  ] 									 					   
		table[x index={0}, y index={2}] {Figures/R_vs_M_inf.txt};	
	\addplot [red, loosely dashdotted]  									 					   
		table[x index={0}, y index={3}] {Figures/R_vs_M_inf.txt};
	\addplot [red, densely dotted]  									 					   
		table[x index={0}, y index={4}] {Figures/R_vs_M_inf.txt};	
	\addplot [blue,    solid] 									 					   
		table[x index={0}, y index={5}] {Figures/R_vs_M_inf.txt};
	\addplot [blue,    densely dotted] 									 					   
		table[x index={0}, y index={6}] {Figures/R_vs_M_inf.txt};	
	\addplot [green,   solid]  									 					   
		table[x index={0}, y index={7}] {Figures/R_vs_M_inf.txt};
	\addplot [green,   densely dotted]  									 					   
		table[x index={0}, y index={8}] {Figures/R_vs_M_inf.txt};
%	\addplot [cyan, densely dashed,     mark=x,        mark size=4pt, mark options={solid}] 
%		table[x index={0}, y index={9}] {Figures/R_vs_M_inf.txt};
%	\addplot [cyan, densely dotted] 
%		table[x index={0}, y index={10}] {Figures/R_vs_M_inf.txt};
	\end{semilogxaxis}
% 		\draw (0.05,2.23) rectangle (3.66,4.1);
\end{tikzpicture}



%'RP '
%'Asym. RP'
%'RP $\tau_p\,:$ optimized'
%'Asym. RP'
%'SP no sub. pilot'
%'Asym. SP  no sub. pilot'
%'SP  perf. sub. pilot'
%'Asym. SP  perf. sub. pilot'
%'SP Approx. [25]'
%'Asym. SP  Approx. [25]'


==> Figures/plot_R_vs_rho.tex <==
\begin{tikzpicture}
	\begin{semilogxaxis}[
	width=0.42\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.02,0.5)},anchor=north},
	xlabel={Avg. SNR $\rho/\sigma^2$},
	ylabel={Avg. rate per UE [Mbit/s]},
	ytick distance = 10,
	ymin = 10,
	ymax = 50,
	xmin = 0.1,
	xmax = 1000,
	line width = 1.2pt,
	grid=both,
	%	 legend pos= north west,
	legend style={at={(0.44,0.99)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},%draw=none font=\fontsize{4}{5}\selectfont %(0.64,0.99)
%	legend entries={SP no sub. pilot, ,  SP perf. sub. pilot,  , SP Approx. \cite{SIP_part1_KU_SA}, SP Approx. \cite{VT_SP_approx_2016}},
%	legend entries={RP $\tau_p =K$, ,
%					RP $\tau_p$ opt., ,
%					SP no sub., ,
%					SP perf. sub.,  ,
%					SP est. sub.,
%					Approx. \cite{SIP_part1_KU_SA}},
	]% mark = none
	\addplot [black,    only marks, mark=square,  mark size=2pt] 					   
		table[x index={0}, y index={1}] {Figures/R_vs_rho.txt};
	\addplot [black,  densely dashdotdotted  ] 									 					   
		table[x index={0}, y index={2}] {Figures/R_vs_rho.txt};
	\addplot [red,   only marks, mark=square*, mark size=2pt] 					   
		table[x index={0}, y index={3},only marks] {Figures/R_vs_rho.txt};
	\addplot [red, loosely dashdotted]  									 					   
		table[x index={0}, y index={4}] {Figures/R_vs_rho.txt};
	\addplot [blue,    only marks, mark=o,        mark size=3pt] 					   
		table[x index={0}, y index={5}] {Figures/R_vs_rho.txt};
	\addplot [blue,    solid] 									 					   
		table[x index={0}, y index={6}] {Figures/R_vs_rho.txt};
	\addplot [green,   only marks, mark=triangle, mark size=4pt] 					   
		table[x index={0}, y index={7},only marks] {Figures/R_vs_rho.txt};
	\addplot [green,   solid]  									 					   
		table[x index={0}, y index={8}] {Figures/R_vs_rho.txt};
	\addplot [cyan,   only marks, mark=diamond, mark size=3pt] 					   
		table[x index={0}, y index={9},only marks] {Figures/R_vs_rho.txt};		
%	\addplot [olive,densely dashed, mark=x, mark size=4pt, mark options={solid}] 					   
%		table[x index={0}, y index={10}] {Figures/R_vs_rho.txt};							
	\end{semilogxaxis}
% 		\draw (0.05,2.23) rectangle (3.66,4.1);
\end{tikzpicture}

%     'RP'
%     'RP '
%     'RP $\tau_p\,:$ optimized'
%     'RP $\tau_p\,:$ optimized'
%     'SP no sub. pilot'
%     'SP no sub. pilot'
%     'SP perf. sub. pilot'
%     'SP  perf. sub. pilot'
%     'SP est. sub. pilot'
%     'SP Approx. [25]'



==> Figures/plot_R_vs_tau_c.tex <==
\begin{tikzpicture}
	\begin{semilogxaxis}[
	width=0.42\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.02,0.5)},anchor=north},
	xlabel={Size of coherence block $\tau_c$},
	ylabel={Avg. rate per UE [Mbit/s]},
	ytick distance = 10,
	xmax = 1000,
	ymin = 5,
	ymax = 69,
	line width = 1.2pt,
	grid=both,
	legend columns = 3,
	transpose legend,
	%	 legend pos= north west,
	legend style={at={(0.92,1)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},%draw=none font=\fontsize{4}{5}\selectfont %(0.64,0.99)
%	legend entries={SP no sub. pilot, ,  SP perf. sub. pilot,  , SP Approx. \cite{SIP_part1_KU_SA}, SP Approx. \cite{VT_SP_approx_2016}},
%	legend entries={RP $\tau_p =K$, ,
%					RP $\tau_p$ opt., ,
%					SP no sub., ,
%					SP perf. sub.,  ,
%					SP est. sub.,
%					Approx. \cite{SIP_part1_KU_SA}},
	]% mark = none
	
	\addlegendentry{SP perf. sub.}
	\addlegendimage{solid,mark=triangle, mark size=4pt,green}
	
	\addlegendentry{RP $\tau_p$ opt.}	
	\addlegendimage{red, loosely dashdotted, mark=square*, mark size=2pt,mark options={solid}}
	
	\addlegendentry{SP est. sub.}
	\addlegendimage{only marks,mark=diamond, mark size=3pt,cyan}	
	
	\addlegendentry{SP no sub.}
	\addlegendimage{solid,mark=o, mark size=3pt,blue}
	
	\addlegendentry{RP $\tau_p =K$}	
	\addlegendimage{black, densely dashdotdotted , mark=square,  mark size=2pt,mark options={solid}}%,mark options={solid}
	
	\addlegendentry{}
	\addlegendimage{empty legend}	
	
	\addplot [black,    only marks, mark=square,  mark size=2pt] 					   
		table[x index={0}, y index={1}] {Figures/R_vs_tau_c.txt};
	\addplot [black,  densely dashdotdotted  ] 									 					   
		table[x index={0}, y index={2}] {Figures/R_vs_tau_c.txt};
	\addplot [red,   only marks, mark=square*, mark size=2pt] 					   
		table[x index={0}, y index={3},only marks] {Figures/R_vs_tau_c.txt};
	\addplot [red, loosely dashdotted]  									 					   
		table[x index={0}, y index={4}] {Figures/R_vs_tau_c.txt};
	\addplot [blue,    only marks, mark=o,        mark size=3pt] 					   
		table[x index={0}, y index={5}] {Figures/R_vs_tau_c.txt};
	\addplot [blue,    solid] 									 					   
		table[x index={0}, y index={6}] {Figures/R_vs_tau_c.txt};
	\addplot [green,   only marks, mark=triangle, mark size=4pt] 					   
		table[x index={0}, y index={7},only marks] {Figures/R_vs_tau_c.txt};
	\addplot [green,   solid]  									 					   
		table[x index={0}, y index={8}] {Figures/R_vs_tau_c.txt};
	\addplot [cyan,   only marks, mark=diamond, mark size=3pt] 					   
		table[x index={0}, y index={9},only marks] {Figures/R_vs_tau_c.txt};		
%	\addplot [olive,densely dashed, mark=x, mark size=4pt, mark options={solid}] 					   
%		table[x index={0}, y index={10}] {Figures/R_vs_tau_c.txt};							
	\end{semilogxaxis}
% 		\draw (0.05,2.23) rectangle (3.66,4.1);
\end{tikzpicture}
%     'RP'
%     'RP '
%     'RP $\tau_p\,:$ optimized'
%     'RP $\tau_p\,:$ optimized'
%     'SP no sub. pilot'
%     'SP no sub. pilot'
%     'SP perf. sub. pilot'
%     'SP  perf. sub. pilot'
%     'SP est. sub. pilot'
%     'SP Approx. [25]'



%	legend columns = 3,	
%	transpose legend,
%  mark options={solid, line width = 1.6pt}
	
	
	
	
%	
%	\addlegendentry{Approx. \cite{SIP_part1_KU_SA}}
%	\addlegendimage{densely dashed,mark=x, mark size=4pt, mark options={solid},magenta}
%	
	
	
	
	
	




==> Figures/plot_cdf.tex <==
\begin{tikzpicture}
	\begin{axis}[
	width=0.42\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.02,0.5)},anchor=north},
	xlabel={Avg. rate per UE [Mbit/s]},
	ylabel={CDF},
	xmax = 41,%16
	xmin = -5,
	ymin = 0,
	ymax = 1,
%	xtick distance = 4,
	line width = 1.2pt,
	grid=both,
	%	 legend pos= north west,
	legend style={at={(0.51,1)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},%draw=none font=\fontsize{4}{5}\selectfont %(0.64,0.99)
%	legend entries={SP no sub. pilot, ,  SP perf. sub. pilot,  , SP Approx. \cite{SIP_part1_KU_SA}, SP Approx. \cite{VT_SP_approx_2016}},
%	legend entries={RP $\tau_p =K$ ,
%					RP $\tau_p$ opt.,
%					SP no sub., 
%					SP perf. sub.,  
%					SP est. sub.,  
%					Approx. \cite{SIP_part1_KU_SA},},
	]% mark = none		
	
		\addlegendentry{SP perf. sub.}
		\addlegendimage{green,   densely dashed, line width = 1.8pt}
		
		\addlegendentry{RP $\tau_p$ opt.}	
		\addlegendimage{red,  dashdotted, line width = 1.8pt}
		
		\addlegendentry{SP est. sub.}
		\addlegendimage{cyan,   loosely dashdotted, line width = 2.3pt}	
		
		\addlegendentry{SP no sub.}
		\addlegendimage{blue,   solid, line width = 1.8pt}
		
		\addlegendentry{RP $\tau_p =K$}	
		\addlegendimage{black,  densely dotted, line width = 1.8pt}
		
		
	
	\addplot [black,  densely dotted, line width = 1.8pt  ] 									 					   
		table[x index={0}, y index={1}] {Figures/plot_cdf_all.txt};	
	\addplot [red,  dashdotted, line width = 1.8pt]  									 					   
		table[x index={2}, y index={3}] {Figures/plot_cdf_all.txt};
	\addplot [blue,   solid, line width = 1.8pt] 									 					   
		table[x index={4}, y index={5}] {Figures/plot_cdf_all.txt};	
	\addplot [green,   densely dashed, line width = 1.8pt]  									 					   
		table[x index={6}, y index={7}] {Figures/plot_cdf_all.txt};
	\addplot [cyan,   loosely dashdotted, line width = 2.3pt]  									 					   
		table[x index={8}, y index={9}] {Figures/plot_cdf_all.txt};
%	\addplot [green,   densely dotted]  									 					   
%		table[x index={8}, y index={9}] {Figures/plot_cdf_all.txt};
	\end{axis}
% 		\draw (0.05,2.23) rectangle (3.66,4.1);
\end{tikzpicture}


%'RP'
%'RP $\tau_p\,:$ optimized'
%'SP no sub. pilot'
%'SP  perf. sub. pilot'
%'SP Approx. [25]'


==> Figures/plot_int_sources.tex <==
\begin{tikzpicture}
	\usetikzlibrary{patterns}
	\begin{axis}[
	width=0.42\textwidth,%0.42\textwidth
	height=0.32\textwidth,	
	ybar,
%	scale only axis,
	enlarge x limits=0.2,	
	y label style = {at={(-0.02,0.5)},anchor=north},%
	xlabel={{\color{white}$/$}},
	ylabel={Int. power/Coh. gain},	
	symbolic x coords = {Pilot Cont.,Coh.,N-coh.+noise},
	xtick = data,
%	x tick label style={rotate=-20,anchor=center},
%	nodes near coords,
	nodes near coords align={vertical},
	xticklabel style={text width=0.15\textwidth,align=center},%   x tick label style={rotate=45, anchor=east, align=center},
%	x tick label style={rotate=45,anchor=east},
%	xmax = 1000000,
%	xmin = 50,
	ymin = 0,
%	ymax = 100,
%	ytick distance = 20,
	bar width=7pt,
	line width = 1.0pt,
	grid=both,
	%	 legend pos= north west,
	legend style={at={(0.6,0.99)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},%draw=none font=\fontsize{4}{5}\selectfont %(0.64,0.99)
%	legend entries={SP no sub. pilot, ,  SP perf. sub. pilot,  , SP Approx. \cite{SIP_part1_KU_SA}, SP Approx. \cite{VT_SP_approx_2016}},
	legend entries={RP $\tau_p=K$,RP $\tau_p$ opt., SP no sub., SP perf. sub.},
	]% mark = none	 
	\addplot [black,pattern color = black, pattern = crosshatch] 
	coordinates	{(Pilot Cont.,3.6894604e-01) (Coh.,0.0000000e+00) (N-coh.+noise,5.8039305e-01)};	
	%table[x expr=\coordindex, y index={0}] {int_sources.txt};
	\addplot [red,pattern color = red, pattern = north east lines ]  									 					   
	coordinates	{(Pilot Cont.,9.1490195e-02) (Coh.,0.0000000e+00) (N-coh.+noise,3.2558640e-01)}; %table[x expr=\coordindex, y index={1}] {int_sources.txt};
	\addplot [blue,pattern color = blue,  pattern = horizontal lines] 									 					   
	coordinates	{(Pilot Cont.,2.8905140e-02) (Coh.,1.8873543e-01) (N-coh.+noise,4.8297304e-01)};%	table[x expr=\coordindex, y index={2}] {int_sources.txt};
	\addplot [green,pattern color = green, pattern = crosshatch dots]  									 					   
	coordinates	{(Pilot Cont.,1.8226205e-02) (Coh.,4.5128216e-02) (N-coh.+noise,3.4420148e-01)};%	table[x expr=\coordindex, y index={3}] {int_sources.txt};	
	\end{axis}
% 		\draw (0.05,2.23) rectangle (3.66,4.1);
\end{tikzpicture}

%            
%            
%            
%
%nodes near coords,
%nodes near coords align={vertical},


%'RP '
%'Asym. RP'
%'RP $\tau_p\,:$ optimized'
%'Asym. RP'
%'SP no sub. pilot'
%'Asym. SP  no sub. pilot'
%'SP  perf. sub. pilot'
%'Asym. SP  perf. sub. pilot'
%'SP Approx. [25]'
%'Asym. SP  Approx. [25]'


==> Figures/plot_only_SP_vs_M.tex <==
\begin{tikzpicture}
	\begin{axis}[
	width=0.42\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.02,0.5)},anchor=north},
	xlabel={Number of antennas $M$},
	ylabel={Avg. rate per UE [Mbit/s]},
	ymin = 5,
	ymax = 102,
	xmin = 0,
	xmax = 500,
	ytick distance = 20,
%	xtick distance = 10,
	line width = 1.2pt,
	grid=both,
	legend columns = 3,	
	transpose legend,
	%	 legend pos= north west,
	legend style={at={(0.965,1)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},%draw=none font=\fontsize{4}{5}\selectfont %(0.64,0.99)%(0.515,0.99)
%	legend entries={SP no sub., ,SP perf. sub., ,SP est. sub.,Approx. \cite{SIP_part1_KU_SA},Approx. \cite{VT_SP_approx_2016}},
	]% mark = none		
	\addlegendentry{SP perf. sub.}
	\addlegendimage{solid,mark=triangle, mark size=4pt,green}


	\addlegendentry{Approx. \cite{SIP_part1_KU_SA}}
	\addlegendimage{densely dashed,mark=x, mark size=4pt, mark options={solid},magenta}

	\addlegendentry{SP est. sub.}
	\addlegendimage{only marks,mark=diamond, mark size=3pt,cyan}	


	\addlegendentry{SP no sub.}
	\addlegendimage{solid,mark=o, mark size=3pt,blue}


	\addlegendentry{Approx. \cite{VT_SP_approx_2016}}	
	\addlegendimage{densely dashed,mark=+, mark size=4pt, mark options={solid, line width = 1.6pt},teal}

	\addlegendentry{}
	\addlegendimage{empty legend}	

	
	\addplot [only marks,mark=o, mark size=3pt,blue] table[x index={0}, y index={1}] {Figures/SP_only_vs_M.txt};	
	\addplot [solid,blue,solid] table[x index={0}, y index={2}] {Figures/SP_only_vs_M.txt};
	\addplot [only marks,mark=triangle, mark size=4pt,green] table[x index={0}, y index={3},only marks] {Figures/SP_only_vs_M.txt};
	\addplot [solid,green]  table[x index={0}, y index={4}] {Figures/SP_only_vs_M.txt};
	\addplot [cyan,   only marks, mark=diamond, mark size=3pt] 	table[x index={0}, y index={5},only marks] {Figures/SP_only_vs_M.txt};		
	\addplot [magenta, densely dashed, mark=x, mark size=4pt, mark options={solid}] table[x index={0}, y index={6}] {Figures/SP_only_vs_M.txt};
	\addplot [teal, densely   dashed, mark=+, mark size=4pt, mark options={solid, line width = 1.6pt}] table[x index={0}, y index={7}] {Figures/SP_only_vs_M.txt};
	\end{axis}
% 		\draw (0.05,2.23) rectangle (3.66,4.1);
\end{tikzpicture}

% 'SP no sub. pilot'
% 'SP no sub. pilot'
% 'SP perf. sub. pilot'
% 'SP  perf. sub. pilot'
% 'SP est. sub. pilot'
% 'SP Approx. [25]'
% 'SP Approx. [27]'

==> Figures/plot_only_SP_vs_rho.tex <==
\begin{tikzpicture}
	\begin{semilogxaxis}[
	width=0.42\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.02,0.5)},anchor=north},%,font=\small
%	x label style = {font=\small},
	xlabel={Avg. SNR $\rho/\sigma^2$},
	ylabel={Avg. rate per UE [Mbit/s]},
	ymin = 10,
	ymax = 50,
	xmax = 1000,
	xmin= 0.1,
	ytick distance = 10,
	line width = 1.2pt,
	grid=both,
	%	 legend pos= north west,
	legend style={at={(0.8,0.5)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},%draw=none font=\fontsize{4}{5}\selectfont %(0.64,0.99)
%	legend entries={no sub., ,perf. sub., ,est. sub. ,Aprx. \cite{SIP_part1_KU_SA},Aprx. \cite{VT_SP_approx_2016}},
	]% mark = none
	\addplot [only marks,mark=o, mark size=3pt,blue] table[x index={0}, y index={1}] {Figures/SP_only_vs_rho.txt};
	\addplot [solid,blue,solid] table[x index={0}, y index={2}] {Figures/SP_only_vs_rho.txt};
	\addplot [only marks,mark=triangle, mark size=4pt,green] table[x index={0}, y index={3},only marks] {Figures/SP_only_vs_rho.txt};
	\addplot [solid,green]  table[x index={0}, y index={4}] {Figures/SP_only_vs_rho.txt};
	\addplot [cyan,   only marks, mark=diamond, mark size=3pt] 	table[x index={0}, y index={5},only marks] {Figures/SP_only_vs_rho.txt};
	\addplot [magenta, densely dashed, mark=x, mark size=4pt, mark options={solid}] table[x index={0}, y index={6}] {Figures/SP_only_vs_rho.txt};
	\addplot [teal,  densely  dashed, mark=+, mark size=4pt, mark options={solid, line width = 1.6pt}] table[x index={0}, y index={7}] {Figures/SP_only_vs_rho.txt};
	\end{semilogxaxis}
% 		\draw (0.05,2.23) rectangle (3.66,4.1);
\end{tikzpicture}


% 'SP no sub. pilot'
% 'SP no sub. pilot'
% 'SP perf. sub. pilot'
% 'SP  perf. sub. pilot'
% 'SP est. sub. pilot'
% 'SP Approx. [25]'
% 'SP Approx. [27]'

==> Figures/plot_only_SP_vs_tau_c.tex <==
\begin{tikzpicture}
	\begin{semilogxaxis}[
	width=0.42\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.02,0.5)},anchor=north},%,font=\small
%	x label style = {font=\small},
	xlabel={Size of coherence block $\tau_c$},
	ylabel={Avg. rate per UE [Mbit/s]},
	ymin = 0,
	ymax = 50,
	xmin = 10,
	xmax = 1000,
	ytick distance = 10,
	line width = 1.2pt,
	grid=both,
	%	 legend pos= north west,
	legend style={at={(0.46,0.99)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},%draw=none font=\fontsize{4}{5}\selectfont %(0.64,0.99)
%	legend entries={no sub., ,perf. sub.,  ,est. sub.,Aprx. \cite{SIP_part1_KU_SA},Aprx. \cite{VT_SP_approx_2016}},
	]% mark = none
	\addplot [only marks,mark=o, mark size=3pt,blue] table[x index={0}, y index={1}] {Figures/SP_only_vs_tau_c.txt};
	\addplot [solid,blue,solid] table[x index={0}, y index={2}] {Figures/SP_only_vs_tau_c.txt};
	\addplot [only marks,mark=triangle, mark size=4pt,green] table[x index={0}, y index={3},only marks] {Figures/SP_only_vs_tau_c.txt};
	\addplot [solid,green]  table[x index={0}, y index={4}] {Figures/SP_only_vs_tau_c.txt};
	\addplot [cyan,   only marks, mark=diamond, mark size=3pt] 	table[x index={0}, y index={5},only marks] {Figures/SP_only_vs_tau_c.txt};			
	\addplot [magenta,densely dashed, mark=x, mark size=4pt,mark options={solid}] table[x index={0}, y index={6}] {Figures/SP_only_vs_tau_c.txt};	
	\addplot [teal, densely   dashed, mark=+, mark size=4pt,mark options={solid, line width = 1.6pt}] table[x index={0}, y index={7}] {Figures/SP_only_vs_tau_c.txt};
	\end{semilogxaxis}
% 		\draw (0.05,2.23) rectangle (3.66,4.1);
\end{tikzpicture}

% 'SP no sub. pilot'
% 'SP no sub. pilot'
% 'SP perf. sub. pilot'
% 'SP  perf. sub. pilot'
% 'SP est. sub. pilot'
% 'SP Approx. [25]'
% 'SP Approx. [27]'
